Consensus Division in an Arbitrary Ratio

We consider the problem of partitioning a line segment into two subsets, so that $n$ finite measures all have the same ratio of values for the subsets. Letting $\alpha\in[0,1]$ denote the desired ratio, this generalises the PPA-complete consensus-halving problem, in which $\alpha=\frac{1}{2}$. Stromquist and Woodall showed that for any $\alpha$, there exists a solution using $2n$ cuts of the segment. They also showed that if $\alpha$ is irrational, that upper bound is almost optimal. In this work, we elaborate the bounds for rational values $\alpha$. For $\alpha = \frac{\ell}{k}$, we show a lower bound of $\frac{k-1}{k} \cdot 2n - O(1)$ cuts; we also obtain almost matching upper bounds for a large subset of rational $\alpha$. On the computational side, we explore its dependence on the number of cuts available. More specifically, 1. when using the minimal number of cuts for each instance is required, the problem is NP-hard for any $\alpha$; 2. for a large subset of rational $\alpha = \frac{\ell}{k}$, when $\frac{k-1}{k} \cdot 2n$ cuts are available, the problem is in PPA-$k$ under Turing reduction; 3. when $2n$ cuts are allowed, the problem belongs to PPA for any $\alpha$; more generally, the problem belong to PPA-$p$ for any prime $p$ if $2(p-1)\cdot \frac{\lceil p/2 \rceil}{\lfloor p/2 \rfloor} \cdot n$ cuts are available.

==> thomae_tikz.tex <==
\filldraw (5.000, 3.500) circle [radius = 0.03];
\filldraw (3.333, 4.667) circle [radius = 0.03];
\filldraw (6.667, 4.667) circle [radius = 0.03];
\filldraw (2.500, 5.250) circle [radius = 0.03];
\filldraw (7.500, 5.250) circle [radius = 0.03];
\filldraw (2.000, 5.600) circle [radius = 0.03];
\filldraw (4.000, 5.600) circle [radius = 0.03];
\filldraw (6.000, 5.600) circle [radius = 0.03];
\filldraw (8.000, 5.600) circle [radius = 0.03];
\filldraw (1.667, 5.833) circle [radius = 0.03];
\filldraw (8.333, 5.833) circle [radius = 0.03];
\filldraw (1.429, 6.000) circle [radius = 0.03];
\filldraw (2.857, 6.000) circle [radius = 0.03];
\filldraw (4.286, 6.000) circle [radius = 0.03];
\filldraw (5.714, 6.000) circle [radius = 0.03];
\filldraw (7.143, 6.000) circle [radius = 0.03];
\filldraw (8.571, 6.000) circle [radius = 0.03];
\filldraw (1.250, 6.125) circle [radius = 0.03];
\filldraw (3.750, 6.125) circle [radius = 0.03];
\filldraw (6.250, 6.125) circle [radius = 0.03];
\filldraw (8.750, 6.125) circle [radius = 0.03];
\filldraw (1.111, 6.222) circle [radius = 0.03];
\filldraw (2.222, 6.222) circle [radius = 0.03];
\filldraw (4.444, 6.222) circle [radius = 0.03];
\filldraw (5.556, 6.222) circle [radius = 0.03];
\filldraw (7.778, 6.222) circle [radius = 0.03];
\filldraw (8.889, 6.222) circle [radius = 0.03];
\filldraw (1.000, 6.300) circle [radius = 0.03];
\filldraw (3.000, 6.300) circle [radius = 0.03];
\filldraw (7.000, 6.300) circle [radius = 0.03];
\filldraw (9.000, 6.300) circle [radius = 0.03];
\filldraw (0.909, 6.364) circle [radius = 0.03];
\filldraw (1.818, 6.364) circle [radius = 0.03];
\filldraw (2.727, 6.364) circle [radius = 0.03];
\filldraw (3.636, 6.364) circle [radius = 0.03];
\filldraw (4.545, 6.364) circle [radius = 0.03];
\filldraw (5.455, 6.364) circle [radius = 0.03];
\filldraw (6.364, 6.364) circle [radius = 0.03];
\filldraw (7.273, 6.364) circle [radius = 0.03];
\filldraw (8.182, 6.364) circle [radius = 0.03];
\filldraw (9.091, 6.364) circle [radius = 0.03];
\filldraw (0.833, 6.417) circle [radius = 0.03];
\filldraw (4.167, 6.417) circle [radius = 0.03];
\filldraw (5.833, 6.417) circle [radius = 0.03];
\filldraw (9.167, 6.417) circle [radius = 0.03];
\filldraw (0.769, 6.462) circle [radius = 0.03];
\filldraw (1.538, 6.462) circle [radius = 0.03];
\filldraw (2.308, 6.462) circle [radius = 0.03];
\filldraw (3.077, 6.462) circle [radius = 0.03];
\filldraw (3.846, 6.462) circle [radius = 0.03];
\filldraw (4.615, 6.462) circle [radius = 0.03];
\filldraw (5.385, 6.462) circle [radius = 0.03];
\filldraw (6.154, 6.462) circle [radius = 0.03];
\filldraw (6.923, 6.462) circle [radius = 0.03];
\filldraw (7.692, 6.462) circle [radius = 0.03];
\filldraw (8.462, 6.462) circle [radius = 0.03];
\filldraw (9.231, 6.462) circle [radius = 0.03];
\filldraw (0.714, 6.500) circle [radius = 0.03];
\filldraw (2.143, 6.500) circle [radius = 0.03];
\filldraw (3.571, 6.500) circle [radius = 0.03];
\filldraw (6.429, 6.500) circle [radius = 0.03];
\filldraw (7.857, 6.500) circle [radius = 0.03];
\filldraw (9.286, 6.500) circle [radius = 0.03];
\filldraw (0.667, 6.533) circle [radius = 0.03];
\filldraw (1.333, 6.533) circle [radius = 0.03];
\filldraw (2.667, 6.533) circle [radius = 0.03];
\filldraw (4.667, 6.533) circle [radius = 0.03];
\filldraw (5.333, 6.533) circle [radius = 0.03];
\filldraw (7.333, 6.533) circle [radius = 0.03];
\filldraw (8.667, 6.533) circle [radius = 0.03];
\filldraw (9.333, 6.533) circle [radius = 0.03];
\filldraw (0.625, 6.563) circle [radius = 0.03];
\filldraw (1.875, 6.563) circle [radius = 0.03];
\filldraw (3.125, 6.563) circle [radius = 0.03];
\filldraw (4.375, 6.563) circle [radius = 0.03];
\filldraw (5.625, 6.563) circle [radius = 0.03];
\filldraw (6.875, 6.563) circle [radius = 0.03];
\filldraw (8.125, 6.563) circle [radius = 0.03];
\filldraw (9.375, 6.563) circle [radius = 0.03];
\filldraw (0.588, 6.588) circle [radius = 0.03];
\filldraw (1.176, 6.588) circle [radius = 0.03];
\filldraw (1.765, 6.588) circle [radius = 0.03];
\filldraw (2.353, 6.588) circle [radius = 0.03];
\filldraw (2.941, 6.588) circle [radius = 0.03];
\filldraw (3.529, 6.588) circle [radius = 0.03];
\filldraw (4.118, 6.588) circle [radius = 0.03];
\filldraw (4.706, 6.588) circle [radius = 0.03];
\filldraw (5.294, 6.588) circle [radius = 0.03];
\filldraw (5.882, 6.588) circle [radius = 0.03];
\filldraw (6.471, 6.588) circle [radius = 0.03];
\filldraw (7.059, 6.588) circle [radius = 0.03];
\filldraw (7.647, 6.588) circle [radius = 0.03];
\filldraw (8.235, 6.588) circle [radius = 0.03];
\filldraw (8.824, 6.588) circle [radius = 0.03];
\filldraw (9.412, 6.588) circle [radius = 0.03];
\filldraw (0.556, 6.611) circle [radius = 0.03];
\filldraw (2.778, 6.611) circle [radius = 0.03];
\filldraw (3.889, 6.611) circle [radius = 0.03];
\filldraw (6.111, 6.611) circle [radius = 0.03];
\filldraw (7.222, 6.611) circle [radius = 0.03];
\filldraw (9.444, 6.611) circle [radius = 0.03];
\filldraw (0.526, 6.632) circle [radius = 0.03];
\filldraw (1.053, 6.632) circle [radius = 0.03];
\filldraw (1.579, 6.632) circle [radius = 0.03];
\filldraw (2.105, 6.632) circle [radius = 0.03];
\filldraw (2.632, 6.632) circle [radius = 0.03];
\filldraw (3.158, 6.632) circle [radius = 0.03];
\filldraw (3.684, 6.632) circle [radius = 0.03];
\filldraw (4.211, 6.632) circle [radius = 0.03];
\filldraw (4.737, 6.632) circle [radius = 0.03];
\filldraw (5.263, 6.632) circle [radius = 0.03];
\filldraw (5.789, 6.632) circle [radius = 0.03];
\filldraw (6.316, 6.632) circle [radius = 0.03];
\filldraw (6.842, 6.632) circle [radius = 0.03];
\filldraw (7.368, 6.632) circle [radius = 0.03];
\filldraw (7.895, 6.632) circle [radius = 0.03];
\filldraw (8.421, 6.632) circle [radius = 0.03];
\filldraw (8.947, 6.632) circle [radius = 0.03];
\filldraw (9.474, 6.632) circle [radius = 0.03];
\filldraw (0.500, 6.650) circle [radius = 0.03];
\filldraw (1.500, 6.650) circle [radius = 0.03];
\filldraw (3.500, 6.650) circle [radius = 0.03];
\filldraw (4.500, 6.650) circle [radius = 0.03];
\filldraw (5.500, 6.650) circle [radius = 0.03];
\filldraw (6.500, 6.650) circle [radius = 0.03];
\filldraw (8.500, 6.650) circle [radius = 0.03];
\filldraw (9.500, 6.650) circle [radius = 0.03];
\filldraw (0.476, 6.667) circle [radius = 0.03];
\filldraw (0.952, 6.667) circle [radius = 0.03];
\filldraw (1.905, 6.667) circle [radius = 0.03];
\filldraw (2.381, 6.667) circle [radius = 0.03];
\filldraw (3.810, 6.667) circle [radius = 0.03];
\filldraw (4.762, 6.667) circle [radius = 0.03];
\filldraw (5.238, 6.667) circle [radius = 0.03];
\filldraw (6.190, 6.667) circle [radius = 0.03];
\filldraw (7.619, 6.667) circle [radius = 0.03];
\filldraw (8.095, 6.667) circle [radius = 0.03];
\filldraw (9.048, 6.667) circle [radius = 0.03];
\filldraw (9.524, 6.667) circle [radius = 0.03];
\filldraw (0.455, 6.682) circle [radius = 0.03];
\filldraw (1.364, 6.682) circle [radius = 0.03];
\filldraw (2.273, 6.682) circle [radius = 0.03];
\filldraw (3.182, 6.682) circle [radius = 0.03];
\filldraw (4.091, 6.682) circle [radius = 0.03];
\filldraw (5.909, 6.682) circle [radius = 0.03];
\filldraw (6.818, 6.682) circle [radius = 0.03];
\filldraw (7.727, 6.682) circle [radius = 0.03];
\filldraw (8.636, 6.682) circle [radius = 0.03];
\filldraw (9.545, 6.682) circle [radius = 0.03];
\filldraw (0.435, 6.696) circle [radius = 0.03];
\filldraw (0.870, 6.696) circle [radius = 0.03];
\filldraw (1.304, 6.696) circle [radius = 0.03];
\filldraw (1.739, 6.696) circle [radius = 0.03];
\filldraw (2.174, 6.696) circle [radius = 0.03];
\filldraw (2.609, 6.696) circle [radius = 0.03];
\filldraw (3.043, 6.696) circle [radius = 0.03];
\filldraw (3.478, 6.696) circle [radius = 0.03];
\filldraw (3.913, 6.696) circle [radius = 0.03];
\filldraw (4.348, 6.696) circle [radius = 0.03];
\filldraw (4.783, 6.696) circle [radius = 0.03];
\filldraw (5.217, 6.696) circle [radius = 0.03];
\filldraw (5.652, 6.696) circle [radius = 0.03];
\filldraw (6.087, 6.696) circle [radius = 0.03];
\filldraw (6.522, 6.696) circle [radius = 0.03];
\filldraw (6.957, 6.696) circle [radius = 0.03];
\filldraw (7.391, 6.696) circle [radius = 0.03];
\filldraw (7.826, 6.696) circle [radius = 0.03];
\filldraw (8.261, 6.696) circle [radius = 0.03];
\filldraw (8.696, 6.696) circle [radius = 0.03];
\filldraw (9.130, 6.696) circle [radius = 0.03];
\filldraw (9.565, 6.696) circle [radius = 0.03];
\filldraw (0.417, 6.708) circle [radius = 0.03];
\filldraw (2.083, 6.708) circle [radius = 0.03];
\filldraw (2.917, 6.708) circle [radius = 0.03];
\filldraw (4.583, 6.708) circle [radius = 0.03];
\filldraw (5.417, 6.708) circle [radius = 0.03];
\filldraw (7.083, 6.708) circle [radius = 0.03];
\filldraw (7.917, 6.708) circle [radius = 0.03];
\filldraw (9.583, 6.708) circle [radius = 0.03];
\filldraw (0.400, 6.720) circle [radius = 0.03];
\filldraw (0.800, 6.720) circle [radius = 0.03];
\filldraw (1.200, 6.720) circle [radius = 0.03];
\filldraw (1.600, 6.720) circle [radius = 0.03];
\filldraw (2.400, 6.720) circle [radius = 0.03];
\filldraw (2.800, 6.720) circle [radius = 0.03];
\filldraw (3.200, 6.720) circle [radius = 0.03];
\filldraw (3.600, 6.720) circle [radius = 0.03];
\filldraw (4.400, 6.720) circle [radius = 0.03];
\filldraw (4.800, 6.720) circle [radius = 0.03];
\filldraw (5.200, 6.720) circle [radius = 0.03];
\filldraw (5.600, 6.720) circle [radius = 0.03];
\filldraw (6.400, 6.720) circle [radius = 0.03];
\filldraw (6.800, 6.720) circle [radius = 0.03];
\filldraw (7.200, 6.720) circle [radius = 0.03];
\filldraw (7.600, 6.720) circle [radius = 0.03];
\filldraw (8.400, 6.720) circle [radius = 0.03];
\filldraw (8.800, 6.720) circle [radius = 0.03];
\filldraw (9.200, 6.720) circle [radius = 0.03];
\filldraw (9.600, 6.720) circle [radius = 0.03];
\filldraw (0.385, 6.731) circle [radius = 0.03];
\filldraw (1.154, 6.731) circle [radius = 0.03];
\filldraw (1.923, 6.731) circle [radius = 0.03];
\filldraw (2.692, 6.731) circle [radius = 0.03];
\filldraw (3.462, 6.731) circle [radius = 0.03];
\filldraw (4.231, 6.731) circle [radius = 0.03];
\filldraw (5.769, 6.731) circle [radius = 0.03];
\filldraw (6.538, 6.731) circle [radius = 0.03];
\filldraw (7.308, 6.731) circle [radius = 0.03];
\filldraw (8.077, 6.731) circle [radius = 0.03];
\filldraw (8.846, 6.731) circle [radius = 0.03];
\filldraw (9.615, 6.731) circle [radius = 0.03];
\filldraw (0.370, 6.741) circle [radius = 0.03];
\filldraw (0.741, 6.741) circle [radius = 0.03];
\filldraw (1.481, 6.741) circle [radius = 0.03];
\filldraw (1.852, 6.741) circle [radius = 0.03];
\filldraw (2.593, 6.741) circle [radius = 0.03];
\filldraw (2.963, 6.741) circle [radius = 0.03];
\filldraw (3.704, 6.741) circle [radius = 0.03];
\filldraw (4.074, 6.741) circle [radius = 0.03];
\filldraw (4.815, 6.741) circle [radius = 0.03];
\filldraw (5.185, 6.741) circle [radius = 0.03];
\filldraw (5.926, 6.741) circle [radius = 0.03];
\filldraw (6.296, 6.741) circle [radius = 0.03];
\filldraw (7.037, 6.741) circle [radius = 0.03];
\filldraw (7.407, 6.741) circle [radius = 0.03];
\filldraw (8.148, 6.741) circle [radius = 0.03];
\filldraw (8.519, 6.741) circle [radius = 0.03];
\filldraw (9.259, 6.741) circle [radius = 0.03];
\filldraw (9.630, 6.741) circle [radius = 0.03];
\filldraw (0.357, 6.750) circle [radius = 0.03];
\filldraw (1.071, 6.750) circle [radius = 0.03];
\filldraw (1.786, 6.750) circle [radius = 0.03];
\filldraw (3.214, 6.750) circle [radius = 0.03];
\filldraw (3.929, 6.750) circle [radius = 0.03];
\filldraw (4.643, 6.750) circle [radius = 0.03];
\filldraw (5.357, 6.750) circle [radius = 0.03];
\filldraw (6.071, 6.750) circle [radius = 0.03];
\filldraw (6.786, 6.750) circle [radius = 0.03];
\filldraw (8.214, 6.750) circle [radius = 0.03];
\filldraw (8.929, 6.750) circle [radius = 0.03];
\filldraw (9.643, 6.750) circle [radius = 0.03];
\filldraw (0.345, 6.759) circle [radius = 0.03];
\filldraw (0.690, 6.759) circle [radius = 0.03];
\filldraw (1.034, 6.759) circle [radius = 0.03];
\filldraw (1.379, 6.759) circle [radius = 0.03];
\filldraw (1.724, 6.759) circle [radius = 0.03];
\filldraw (2.069, 6.759) circle [radius = 0.03];
\filldraw (2.414, 6.759) circle [radius = 0.03];
\filldraw (2.759, 6.759) circle [radius = 0.03];
\filldraw (3.103, 6.759) circle [radius = 0.03];
\filldraw (3.448, 6.759) circle [radius = 0.03];
\filldraw (3.793, 6.759) circle [radius = 0.03];
\filldraw (4.138, 6.759) circle [radius = 0.03];
\filldraw (4.483, 6.759) circle [radius = 0.03];
\filldraw (4.828, 6.759) circle [radius = 0.03];
\filldraw (5.172, 6.759) circle [radius = 0.03];
\filldraw (5.517, 6.759) circle [radius = 0.03];
\filldraw (5.862, 6.759) circle [radius = 0.03];
\filldraw (6.207, 6.759) circle [radius = 0.03];
\filldraw (6.552, 6.759) circle [radius = 0.03];
\filldraw (6.897, 6.759) circle [radius = 0.03];
\filldraw (7.241, 6.759) circle [radius = 0.03];
\filldraw (7.586, 6.759) circle [radius = 0.03];
\filldraw (7.931, 6.759) circle [radius = 0.03];
\filldraw (8.276, 6.759) circle [radius = 0.03];
\filldraw (8.621, 6.759) circle [radius = 0.03];
\filldraw (8.966, 6.759) circle [radius = 0.03];
\filldraw (9.310, 6.759) circle [radius = 0.03];
\filldraw (9.655, 6.759) circle [radius = 0.03];
\filldraw (0.333, 6.767) circle [radius = 0.03];
\filldraw (2.333, 6.767) circle [radius = 0.03];
\filldraw (3.667, 6.767) circle [radius = 0.03];
\filldraw (4.333, 6.767) circle [radius = 0.03];
\filldraw (5.667, 6.767) circle [radius = 0.03];
\filldraw (6.333, 6.767) circle [radius = 0.03];
\filldraw (7.667, 6.767) circle [radius = 0.03];
\filldraw (9.667, 6.767) circle [radius = 0.03];
\filldraw (0.323, 6.774) circle [radius = 0.03];
\filldraw (0.645, 6.774) circle [radius = 0.03];
\filldraw (0.968, 6.774) circle [radius = 0.03];
\filldraw (1.290, 6.774) circle [radius = 0.03];
\filldraw (1.613, 6.774) circle [radius = 0.03];
\filldraw (1.935, 6.774) circle [radius = 0.03];
\filldraw (2.258, 6.774) circle [radius = 0.03];
\filldraw (2.581, 6.774) circle [radius = 0.03];
\filldraw (2.903, 6.774) circle [radius = 0.03];
\filldraw (3.226, 6.774) circle [radius = 0.03];
\filldraw (3.548, 6.774) circle [radius = 0.03];
\filldraw (3.871, 6.774) circle [radius = 0.03];
\filldraw (4.194, 6.774) circle [radius = 0.03];
\filldraw (4.516, 6.774) circle [radius = 0.03];
\filldraw (4.839, 6.774) circle [radius = 0.03];
\filldraw (5.161, 6.774) circle [radius = 0.03];
\filldraw (5.484, 6.774) circle [radius = 0.03];
\filldraw (5.806, 6.774) circle [radius = 0.03];
\filldraw (6.129, 6.774) circle [radius = 0.03];
\filldraw (6.452, 6.774) circle [radius = 0.03];
\filldraw (6.774, 6.774) circle [radius = 0.03];
\filldraw (7.097, 6.774) circle [radius = 0.03];
\filldraw (7.419, 6.774) circle [radius = 0.03];
\filldraw (7.742, 6.774) circle [radius = 0.03];
\filldraw (8.065, 6.774) circle [radius = 0.03];
\filldraw (8.387, 6.774) circle [radius = 0.03];
\filldraw (8.710, 6.774) circle [radius = 0.03];
\filldraw (9.032, 6.774) circle [radius = 0.03];
\filldraw (9.355, 6.774) circle [radius = 0.03];
\filldraw (9.677, 6.774) circle [radius = 0.03];
\filldraw (0.313, 6.781) circle [radius = 0.03];
\filldraw (0.938, 6.781) circle [radius = 0.03];
\filldraw (1.563, 6.781) circle [radius = 0.03];
\filldraw (2.188, 6.781) circle [radius = 0.03];
\filldraw (2.813, 6.781) circle [radius = 0.03];
\filldraw (3.438, 6.781) circle [radius = 0.03];
\filldraw (4.063, 6.781) circle [radius = 0.03];
\filldraw (4.688, 6.781) circle [radius = 0.03];
\filldraw (5.313, 6.781) circle [radius = 0.03];
\filldraw (5.938, 6.781) circle [radius = 0.03];
\filldraw (6.563, 6.781) circle [radius = 0.03];
\filldraw (7.188, 6.781) circle [radius = 0.03];
\filldraw (7.813, 6.781) circle [radius = 0.03];
\filldraw (8.438, 6.781) circle [radius = 0.03];
\filldraw (9.063, 6.781) circle [radius = 0.03];
\filldraw (9.688, 6.781) circle [radius = 0.03];
\filldraw (0.303, 6.788) circle [radius = 0.03];
\filldraw (0.606, 6.788) circle [radius = 0.03];
\filldraw (1.212, 6.788) circle [radius = 0.03];
\filldraw (1.515, 6.788) circle [radius = 0.03];
\filldraw (2.121, 6.788) circle [radius = 0.03];
\filldraw (2.424, 6.788) circle [radius = 0.03];
\filldraw (3.030, 6.788) circle [radius = 0.03];
\filldraw (3.939, 6.788) circle [radius = 0.03];
\filldraw (4.242, 6.788) circle [radius = 0.03];
\filldraw (4.848, 6.788) circle [radius = 0.03];
\filldraw (5.152, 6.788) circle [radius = 0.03];
\filldraw (5.758, 6.788) circle [radius = 0.03];
\filldraw (6.061, 6.788) circle [radius = 0.03];
\filldraw (6.970, 6.788) circle [radius = 0.03];
\filldraw (7.576, 6.788) circle [radius = 0.03];
\filldraw (7.879, 6.788) circle [radius = 0.03];
\filldraw (8.485, 6.788) circle [radius = 0.03];
\filldraw (8.788, 6.788) circle [radius = 0.03];
\filldraw (9.394, 6.788) circle [radius = 0.03];
\filldraw (9.697, 6.788) circle [radius = 0.03];
\filldraw (0.294, 6.794) circle [radius = 0.03];
\filldraw (0.882, 6.794) circle [radius = 0.03];
\filldraw (1.471, 6.794) circle [radius = 0.03];
\filldraw (2.059, 6.794) circle [radius = 0.03];
\filldraw (2.647, 6.794) circle [radius = 0.03];
\filldraw (3.235, 6.794) circle [radius = 0.03];
\filldraw (3.824, 6.794) circle [radius = 0.03];
\filldraw (4.412, 6.794) circle [radius = 0.03];
\filldraw (5.588, 6.794) circle [radius = 0.03];
\filldraw (6.176, 6.794) circle [radius = 0.03];
\filldraw (6.765, 6.794) circle [radius = 0.03];
\filldraw (7.353, 6.794) circle [radius = 0.03];
\filldraw (7.941, 6.794) circle [radius = 0.03];
\filldraw (8.529, 6.794) circle [radius = 0.03];
\filldraw (9.118, 6.794) circle [radius = 0.03];
\filldraw (9.706, 6.794) circle [radius = 0.03];
\filldraw (0.286, 6.800) circle [radius = 0.03];
\filldraw (0.571, 6.800) circle [radius = 0.03];
\filldraw (0.857, 6.800) circle [radius = 0.03];
\filldraw (1.143, 6.800) circle [radius = 0.03];
\filldraw (1.714, 6.800) circle [radius = 0.03];
\filldraw (2.286, 6.800) circle [radius = 0.03];
\filldraw (2.571, 6.800) circle [radius = 0.03];
\filldraw (3.143, 6.800) circle [radius = 0.03];
\filldraw (3.429, 6.800) circle [radius = 0.03];
\filldraw (3.714, 6.800) circle [radius = 0.03];
\filldraw (4.571, 6.800) circle [radius = 0.03];
\filldraw (4.857, 6.800) circle [radius = 0.03];
\filldraw (5.143, 6.800) circle [radius = 0.03];
\filldraw (5.429, 6.800) circle [radius = 0.03];
\filldraw (6.286, 6.800) circle [radius = 0.03];
\filldraw (6.571, 6.800) circle [radius = 0.03];
\filldraw (6.857, 6.800) circle [radius = 0.03];
\filldraw (7.429, 6.800) circle [radius = 0.03];
\filldraw (7.714, 6.800) circle [radius = 0.03];
\filldraw (8.286, 6.800) circle [radius = 0.03];
\filldraw (8.857, 6.800) circle [radius = 0.03];
\filldraw (9.143, 6.800) circle [radius = 0.03];
\filldraw (9.429, 6.800) circle [radius = 0.03];
\filldraw (9.714, 6.800) circle [radius = 0.03];
\filldraw (0.278, 6.806) circle [radius = 0.03];
\filldraw (1.389, 6.806) circle [radius = 0.03];
\filldraw (1.944, 6.806) circle [radius = 0.03];
\filldraw (3.056, 6.806) circle [radius = 0.03];
\filldraw (3.611, 6.806) circle [radius = 0.03];
\filldraw (4.722, 6.806) circle [radius = 0.03];
\filldraw (5.278, 6.806) circle [radius = 0.03];
\filldraw (6.389, 6.806) circle [radius = 0.03];
\filldraw (6.944, 6.806) circle [radius = 0.03];
\filldraw (8.056, 6.806) circle [radius = 0.03];
\filldraw (8.611, 6.806) circle [radius = 0.03];
\filldraw (9.722, 6.806) circle [radius = 0.03];
\filldraw (0.270, 6.811) circle [radius = 0.03];
\filldraw (0.541, 6.811) circle [radius = 0.03];
\filldraw (0.811, 6.811) circle [radius = 0.03];
\filldraw (1.081, 6.811) circle [radius = 0.03];
\filldraw (1.351, 6.811) circle [radius = 0.03];
\filldraw (1.622, 6.811) circle [radius = 0.03];
\filldraw (1.892, 6.811) circle [radius = 0.03];
\filldraw (2.162, 6.811) circle [radius = 0.03];
\filldraw (2.432, 6.811) circle [radius = 0.03];
\filldraw (2.703, 6.811) circle [radius = 0.03];
\filldraw (2.973, 6.811) circle [radius = 0.03];
\filldraw (3.243, 6.811) circle [radius = 0.03];
\filldraw (3.514, 6.811) circle [radius = 0.03];
\filldraw (3.784, 6.811) circle [radius = 0.03];
\filldraw (4.054, 6.811) circle [radius = 0.03];
\filldraw (4.324, 6.811) circle [radius = 0.03];
\filldraw (4.595, 6.811) circle [radius = 0.03];
\filldraw (4.865, 6.811) circle [radius = 0.03];
\filldraw (5.135, 6.811) circle [radius = 0.03];
\filldraw (5.405, 6.811) circle [radius = 0.03];
\filldraw (5.676, 6.811) circle [radius = 0.03];
\filldraw (5.946, 6.811) circle [radius = 0.03];
\filldraw (6.216, 6.811) circle [radius = 0.03];
\filldraw (6.486, 6.811) circle [radius = 0.03];
\filldraw (6.757, 6.811) circle [radius = 0.03];
\filldraw (7.027, 6.811) circle [radius = 0.03];
\filldraw (7.297, 6.811) circle [radius = 0.03];
\filldraw (7.568, 6.811) circle [radius = 0.03];
\filldraw (7.838, 6.811) circle [radius = 0.03];
\filldraw (8.108, 6.811) circle [radius = 0.03];
\filldraw (8.378, 6.811) circle [radius = 0.03];
\filldraw (8.649, 6.811) circle [radius = 0.03];
\filldraw (8.919, 6.811) circle [radius = 0.03];
\filldraw (9.189, 6.811) circle [radius = 0.03];
\filldraw (9.459, 6.811) circle [radius = 0.03];
\filldraw (9.730, 6.811) circle [radius = 0.03];
\filldraw (0.263, 6.816) circle [radius = 0.03];
\filldraw (0.789, 6.816) circle [radius = 0.03];
\filldraw (1.316, 6.816) circle [radius = 0.03];
\filldraw (1.842, 6.816) circle [radius = 0.03];
\filldraw (2.368, 6.816) circle [radius = 0.03];
\filldraw (2.895, 6.816) circle [radius = 0.03];
\filldraw (3.421, 6.816) circle [radius = 0.03];
\filldraw (3.947, 6.816) circle [radius = 0.03];
\filldraw (4.474, 6.816) circle [radius = 0.03];
\filldraw (5.526, 6.816) circle [radius = 0.03];
\filldraw (6.053, 6.816) circle [radius = 0.03];
\filldraw (6.579, 6.816) circle [radius = 0.03];
\filldraw (7.105, 6.816) circle [radius = 0.03];
\filldraw (7.632, 6.816) circle [radius = 0.03];
\filldraw (8.158, 6.816) circle [radius = 0.03];
\filldraw (8.684, 6.816) circle [radius = 0.03];
\filldraw (9.211, 6.816) circle [radius = 0.03];
\filldraw (9.737, 6.816) circle [radius = 0.03];
\filldraw (0.256, 6.821) circle [radius = 0.03];
\filldraw (0.513, 6.821) circle [radius = 0.03];
\filldraw (1.026, 6.821) circle [radius = 0.03];
\filldraw (1.282, 6.821) circle [radius = 0.03];
\filldraw (1.795, 6.821) circle [radius = 0.03];
\filldraw (2.051, 6.821) circle [radius = 0.03];
\filldraw (2.564, 6.821) circle [radius = 0.03];
\filldraw (2.821, 6.821) circle [radius = 0.03];
\filldraw (3.590, 6.821) circle [radius = 0.03];
\filldraw (4.103, 6.821) circle [radius = 0.03];
\filldraw (4.359, 6.821) circle [radius = 0.03];
\filldraw (4.872, 6.821) circle [radius = 0.03];
\filldraw (5.128, 6.821) circle [radius = 0.03];
\filldraw (5.641, 6.821) circle [radius = 0.03];
\filldraw (5.897, 6.821) circle [radius = 0.03];
\filldraw (6.410, 6.821) circle [radius = 0.03];
\filldraw (7.179, 6.821) circle [radius = 0.03];
\filldraw (7.436, 6.821) circle [radius = 0.03];
\filldraw (7.949, 6.821) circle [radius = 0.03];
\filldraw (8.205, 6.821) circle [radius = 0.03];
\filldraw (8.718, 6.821) circle [radius = 0.03];
\filldraw (8.974, 6.821) circle [radius = 0.03];
\filldraw (9.487, 6.821) circle [radius = 0.03];
\filldraw (9.744, 6.821) circle [radius = 0.03];
\filldraw (0.250, 6.825) circle [radius = 0.03];
\filldraw (0.750, 6.825) circle [radius = 0.03];
\filldraw (1.750, 6.825) circle [radius = 0.03];
\filldraw (2.250, 6.825) circle [radius = 0.03];
\filldraw (2.750, 6.825) circle [radius = 0.03];
\filldraw (3.250, 6.825) circle [radius = 0.03];
\filldraw (4.250, 6.825) circle [radius = 0.03];
\filldraw (4.750, 6.825) circle [radius = 0.03];
\filldraw (5.250, 6.825) circle [radius = 0.03];
\filldraw (5.750, 6.825) circle [radius = 0.03];
\filldraw (6.750, 6.825) circle [radius = 0.03];
\filldraw (7.250, 6.825) circle [radius = 0.03];
\filldraw (7.750, 6.825) circle [radius = 0.03];
\filldraw (8.250, 6.825) circle [radius = 0.03];
\filldraw (9.250, 6.825) circle [radius = 0.03];
\filldraw (9.750, 6.825) circle [radius = 0.03];
\filldraw (0.244, 6.829) circle [radius = 0.03];
\filldraw (0.488, 6.829) circle [radius = 0.03];
\filldraw (0.732, 6.829) circle [radius = 0.03];
\filldraw (0.976, 6.829) circle [radius = 0.03];
\filldraw (1.220, 6.829) circle [radius = 0.03];
\filldraw (1.463, 6.829) circle [radius = 0.03];
\filldraw (1.707, 6.829) circle [radius = 0.03];
\filldraw (1.951, 6.829) circle [radius = 0.03];
\filldraw (2.195, 6.829) circle [radius = 0.03];
\filldraw (2.439, 6.829) circle [radius = 0.03];
\filldraw (2.683, 6.829) circle [radius = 0.03];
\filldraw (2.927, 6.829) circle [radius = 0.03];
\filldraw (3.171, 6.829) circle [radius = 0.03];
\filldraw (3.415, 6.829) circle [radius = 0.03];
\filldraw (3.659, 6.829) circle [radius = 0.03];
\filldraw (3.902, 6.829) circle [radius = 0.03];
\filldraw (4.146, 6.829) circle [radius = 0.03];
\filldraw (4.390, 6.829) circle [radius = 0.03];
\filldraw (4.634, 6.829) circle [radius = 0.03];
\filldraw (4.878, 6.829) circle [radius = 0.03];
\filldraw (5.122, 6.829) circle [radius = 0.03];
\filldraw (5.366, 6.829) circle [radius = 0.03];
\filldraw (5.610, 6.829) circle [radius = 0.03];
\filldraw (5.854, 6.829) circle [radius = 0.03];
\filldraw (6.098, 6.829) circle [radius = 0.03];
\filldraw (6.341, 6.829) circle [radius = 0.03];
\filldraw (6.585, 6.829) circle [radius = 0.03];
\filldraw (6.829, 6.829) circle [radius = 0.03];
\filldraw (7.073, 6.829) circle [radius = 0.03];
\filldraw (7.317, 6.829) circle [radius = 0.03];
\filldraw (7.561, 6.829) circle [radius = 0.03];
\filldraw (7.805, 6.829) circle [radius = 0.03];
\filldraw (8.049, 6.829) circle [radius = 0.03];
\filldraw (8.293, 6.829) circle [radius = 0.03];
\filldraw (8.537, 6.829) circle [radius = 0.03];
\filldraw (8.780, 6.829) circle [radius = 0.03];
\filldraw (9.024, 6.829) circle [radius = 0.03];
\filldraw (9.268, 6.829) circle [radius = 0.03];
\filldraw (9.512, 6.829) circle [radius = 0.03];
\filldraw (9.756, 6.829) circle [radius = 0.03];
\filldraw (0.238, 6.833) circle [radius = 0.03];
\filldraw (1.190, 6.833) circle [radius = 0.03];
\filldraw (2.619, 6.833) circle [radius = 0.03];
\filldraw (3.095, 6.833) circle [radius = 0.03];
\filldraw (4.048, 6.833) circle [radius = 0.03];
\filldraw (4.524, 6.833) circle [radius = 0.03];
\filldraw (5.476, 6.833) circle [radius = 0.03];
\filldraw (5.952, 6.833) circle [radius = 0.03];
\filldraw (6.905, 6.833) circle [radius = 0.03];
\filldraw (7.381, 6.833) circle [radius = 0.03];
\filldraw (8.810, 6.833) circle [radius = 0.03];
\filldraw (9.762, 6.833) circle [radius = 0.03];
\filldraw (0.233, 6.837) circle [radius = 0.03];
\filldraw (0.465, 6.837) circle [radius = 0.03];
\filldraw (0.698, 6.837) circle [radius = 0.03];
\filldraw (0.930, 6.837) circle [radius = 0.03];
\filldraw (1.163, 6.837) circle [radius = 0.03];
\filldraw (1.395, 6.837) circle [radius = 0.03];
\filldraw (1.628, 6.837) circle [radius = 0.03];
\filldraw (1.860, 6.837) circle [radius = 0.03];
\filldraw (2.093, 6.837) circle [radius = 0.03];
\filldraw (2.326, 6.837) circle [radius = 0.03];
\filldraw (2.558, 6.837) circle [radius = 0.03];
\filldraw (2.791, 6.837) circle [radius = 0.03];
\filldraw (3.023, 6.837) circle [radius = 0.03];
\filldraw (3.256, 6.837) circle [radius = 0.03];
\filldraw (3.488, 6.837) circle [radius = 0.03];
\filldraw (3.721, 6.837) circle [radius = 0.03];
\filldraw (3.953, 6.837) circle [radius = 0.03];
\filldraw (4.186, 6.837) circle [radius = 0.03];
\filldraw (4.419, 6.837) circle [radius = 0.03];
\filldraw (4.651, 6.837) circle [radius = 0.03];
\filldraw (4.884, 6.837) circle [radius = 0.03];
\filldraw (5.116, 6.837) circle [radius = 0.03];
\filldraw (5.349, 6.837) circle [radius = 0.03];
\filldraw (5.581, 6.837) circle [radius = 0.03];
\filldraw (5.814, 6.837) circle [radius = 0.03];
\filldraw (6.047, 6.837) circle [radius = 0.03];
\filldraw (6.279, 6.837) circle [radius = 0.03];
\filldraw (6.512, 6.837) circle [radius = 0.03];
\filldraw (6.744, 6.837) circle [radius = 0.03];
\filldraw (6.977, 6.837) circle [radius = 0.03];
\filldraw (7.209, 6.837) circle [radius = 0.03];
\filldraw (7.442, 6.837) circle [radius = 0.03];
\filldraw (7.674, 6.837) circle [radius = 0.03];
\filldraw (7.907, 6.837) circle [radius = 0.03];
\filldraw (8.140, 6.837) circle [radius = 0.03];
\filldraw (8.372, 6.837) circle [radius = 0.03];
\filldraw (8.605, 6.837) circle [radius = 0.03];
\filldraw (8.837, 6.837) circle [radius = 0.03];
\filldraw (9.070, 6.837) circle [radius = 0.03];
\filldraw (9.302, 6.837) circle [radius = 0.03];
\filldraw (9.535, 6.837) circle [radius = 0.03];
\filldraw (9.767, 6.837) circle [radius = 0.03];
\filldraw (0.227, 6.841) circle [radius = 0.03];
\filldraw (0.682, 6.841) circle [radius = 0.03];
\filldraw (1.136, 6.841) circle [radius = 0.03];
\filldraw (1.591, 6.841) circle [radius = 0.03];
\filldraw (2.045, 6.841) circle [radius = 0.03];
\filldraw (2.955, 6.841) circle [radius = 0.03];
\filldraw (3.409, 6.841) circle [radius = 0.03];
\filldraw (3.864, 6.841) circle [radius = 0.03];
\filldraw (4.318, 6.841) circle [radius = 0.03];
\filldraw (4.773, 6.841) circle [radius = 0.03];
\filldraw (5.227, 6.841) circle [radius = 0.03];
\filldraw (5.682, 6.841) circle [radius = 0.03];
\filldraw (6.136, 6.841) circle [radius = 0.03];
\filldraw (6.591, 6.841) circle [radius = 0.03];
\filldraw (7.045, 6.841) circle [radius = 0.03];
\filldraw (7.955, 6.841) circle [radius = 0.03];
\filldraw (8.409, 6.841) circle [radius = 0.03];
\filldraw (8.864, 6.841) circle [radius = 0.03];
\filldraw (9.318, 6.841) circle [radius = 0.03];
\filldraw (9.773, 6.841) circle [radius = 0.03];
\filldraw (0.222, 6.844) circle [radius = 0.03];
\filldraw (0.444, 6.844) circle [radius = 0.03];
\filldraw (0.889, 6.844) circle [radius = 0.03];
\filldraw (1.556, 6.844) circle [radius = 0.03];
\filldraw (1.778, 6.844) circle [radius = 0.03];
\filldraw (2.444, 6.844) circle [radius = 0.03];
\filldraw (2.889, 6.844) circle [radius = 0.03];
\filldraw (3.111, 6.844) circle [radius = 0.03];
\filldraw (3.556, 6.844) circle [radius = 0.03];
\filldraw (3.778, 6.844) circle [radius = 0.03];
\filldraw (4.222, 6.844) circle [radius = 0.03];
\filldraw (4.889, 6.844) circle [radius = 0.03];
\filldraw (5.111, 6.844) circle [radius = 0.03];
\filldraw (5.778, 6.844) circle [radius = 0.03];
\filldraw (6.222, 6.844) circle [radius = 0.03];
\filldraw (6.444, 6.844) circle [radius = 0.03];
\filldraw (6.889, 6.844) circle [radius = 0.03];
\filldraw (7.111, 6.844) circle [radius = 0.03];
\filldraw (7.556, 6.844) circle [radius = 0.03];
\filldraw (8.222, 6.844) circle [radius = 0.03];
\filldraw (8.444, 6.844) circle [radius = 0.03];
\filldraw (9.111, 6.844) circle [radius = 0.03];
\filldraw (9.556, 6.844) circle [radius = 0.03];
\filldraw (9.778, 6.844) circle [radius = 0.03];
\filldraw (0.217, 6.848) circle [radius = 0.03];
\filldraw (0.652, 6.848) circle [radius = 0.03];
\filldraw (1.087, 6.848) circle [radius = 0.03];
\filldraw (1.522, 6.848) circle [radius = 0.03];
\filldraw (1.957, 6.848) circle [radius = 0.03];
\filldraw (2.391, 6.848) circle [radius = 0.03];
\filldraw (2.826, 6.848) circle [radius = 0.03];
\filldraw (3.261, 6.848) circle [radius = 0.03];
\filldraw (3.696, 6.848) circle [radius = 0.03];
\filldraw (4.130, 6.848) circle [radius = 0.03];
\filldraw (4.565, 6.848) circle [radius = 0.03];
\filldraw (5.435, 6.848) circle [radius = 0.03];
\filldraw (5.870, 6.848) circle [radius = 0.03];
\filldraw (6.304, 6.848) circle [radius = 0.03];
\filldraw (6.739, 6.848) circle [radius = 0.03];
\filldraw (7.174, 6.848) circle [radius = 0.03];
\filldraw (7.609, 6.848) circle [radius = 0.03];
\filldraw (8.043, 6.848) circle [radius = 0.03];
\filldraw (8.478, 6.848) circle [radius = 0.03];
\filldraw (8.913, 6.848) circle [radius = 0.03];
\filldraw (9.348, 6.848) circle [radius = 0.03];
\filldraw (9.783, 6.848) circle [radius = 0.03];
\filldraw (0.213, 6.851) circle [radius = 0.03];
\filldraw (0.426, 6.851) circle [radius = 0.03];
\filldraw (0.638, 6.851) circle [radius = 0.03];
\filldraw (0.851, 6.851) circle [radius = 0.03];
\filldraw (1.064, 6.851) circle [radius = 0.03];
\filldraw (1.277, 6.851) circle [radius = 0.03];
\filldraw (1.489, 6.851) circle [radius = 0.03];
\filldraw (1.702, 6.851) circle [radius = 0.03];
\filldraw (1.915, 6.851) circle [radius = 0.03];
\filldraw (2.128, 6.851) circle [radius = 0.03];
\filldraw (2.340, 6.851) circle [radius = 0.03];
\filldraw (2.553, 6.851) circle [radius = 0.03];
\filldraw (2.766, 6.851) circle [radius = 0.03];
\filldraw (2.979, 6.851) circle [radius = 0.03];
\filldraw (3.191, 6.851) circle [radius = 0.03];
\filldraw (3.404, 6.851) circle [radius = 0.03];
\filldraw (3.617, 6.851) circle [radius = 0.03];
\filldraw (3.830, 6.851) circle [radius = 0.03];
\filldraw (4.043, 6.851) circle [radius = 0.03];
\filldraw (4.255, 6.851) circle [radius = 0.03];
\filldraw (4.468, 6.851) circle [radius = 0.03];
\filldraw (4.681, 6.851) circle [radius = 0.03];
\filldraw (4.894, 6.851) circle [radius = 0.03];
\filldraw (5.106, 6.851) circle [radius = 0.03];
\filldraw (5.319, 6.851) circle [radius = 0.03];
\filldraw (5.532, 6.851) circle [radius = 0.03];
\filldraw (5.745, 6.851) circle [radius = 0.03];
\filldraw (5.957, 6.851) circle [radius = 0.03];
\filldraw (6.170, 6.851) circle [radius = 0.03];
\filldraw (6.383, 6.851) circle [radius = 0.03];
\filldraw (6.596, 6.851) circle [radius = 0.03];
\filldraw (6.809, 6.851) circle [radius = 0.03];
\filldraw (7.021, 6.851) circle [radius = 0.03];
\filldraw (7.234, 6.851) circle [radius = 0.03];
\filldraw (7.447, 6.851) circle [radius = 0.03];
\filldraw (7.660, 6.851) circle [radius = 0.03];
\filldraw (7.872, 6.851) circle [radius = 0.03];
\filldraw (8.085, 6.851) circle [radius = 0.03];
\filldraw (8.298, 6.851) circle [radius = 0.03];
\filldraw (8.511, 6.851) circle [radius = 0.03];
\filldraw (8.723, 6.851) circle [radius = 0.03];
\filldraw (8.936, 6.851) circle [radius = 0.03];
\filldraw (9.149, 6.851) circle [radius = 0.03];
\filldraw (9.362, 6.851) circle [radius = 0.03];
\filldraw (9.574, 6.851) circle [radius = 0.03];
\filldraw (9.787, 6.851) circle [radius = 0.03];
\filldraw (0.208, 6.854) circle [radius = 0.03];
\filldraw (1.042, 6.854) circle [radius = 0.03];
\filldraw (1.458, 6.854) circle [radius = 0.03];
\filldraw (2.292, 6.854) circle [radius = 0.03];
\filldraw (2.708, 6.854) circle [radius = 0.03];
\filldraw (3.542, 6.854) circle [radius = 0.03];
\filldraw (3.958, 6.854) circle [radius = 0.03];
\filldraw (4.792, 6.854) circle [radius = 0.03];
\filldraw (5.208, 6.854) circle [radius = 0.03];
\filldraw (6.042, 6.854) circle [radius = 0.03];
\filldraw (6.458, 6.854) circle [radius = 0.03];
\filldraw (7.292, 6.854) circle [radius = 0.03];
\filldraw (7.708, 6.854) circle [radius = 0.03];
\filldraw (8.542, 6.854) circle [radius = 0.03];
\filldraw (8.958, 6.854) circle [radius = 0.03];
\filldraw (9.792, 6.854) circle [radius = 0.03];
\filldraw (0.204, 6.857) circle [radius = 0.03];
\filldraw (0.408, 6.857) circle [radius = 0.03];
\filldraw (0.612, 6.857) circle [radius = 0.03];
\filldraw (0.816, 6.857) circle [radius = 0.03];
\filldraw (1.020, 6.857) circle [radius = 0.03];
\filldraw (1.224, 6.857) circle [radius = 0.03];
\filldraw (1.633, 6.857) circle [radius = 0.03];
\filldraw (1.837, 6.857) circle [radius = 0.03];
\filldraw (2.041, 6.857) circle [radius = 0.03];
\filldraw (2.245, 6.857) circle [radius = 0.03];
\filldraw (2.449, 6.857) circle [radius = 0.03];
\filldraw (2.653, 6.857) circle [radius = 0.03];
\filldraw (3.061, 6.857) circle [radius = 0.03];
\filldraw (3.265, 6.857) circle [radius = 0.03];
\filldraw (3.469, 6.857) circle [radius = 0.03];
\filldraw (3.673, 6.857) circle [radius = 0.03];
\filldraw (3.878, 6.857) circle [radius = 0.03];
\filldraw (4.082, 6.857) circle [radius = 0.03];
\filldraw (4.490, 6.857) circle [radius = 0.03];
\filldraw (4.694, 6.857) circle [radius = 0.03];
\filldraw (4.898, 6.857) circle [radius = 0.03];
\filldraw (5.102, 6.857) circle [radius = 0.03];
\filldraw (5.306, 6.857) circle [radius = 0.03];
\filldraw (5.510, 6.857) circle [radius = 0.03];
\filldraw (5.918, 6.857) circle [radius = 0.03];
\filldraw (6.122, 6.857) circle [radius = 0.03];
\filldraw (6.327, 6.857) circle [radius = 0.03];
\filldraw (6.531, 6.857) circle [radius = 0.03];
\filldraw (6.735, 6.857) circle [radius = 0.03];
\filldraw (6.939, 6.857) circle [radius = 0.03];
\filldraw (7.347, 6.857) circle [radius = 0.03];
\filldraw (7.551, 6.857) circle [radius = 0.03];
\filldraw (7.755, 6.857) circle [radius = 0.03];
\filldraw (7.959, 6.857) circle [radius = 0.03];
\filldraw (8.163, 6.857) circle [radius = 0.03];
\filldraw (8.367, 6.857) circle [radius = 0.03];
\filldraw (8.776, 6.857) circle [radius = 0.03];
\filldraw (8.980, 6.857) circle [radius = 0.03];
\filldraw (9.184, 6.857) circle [radius = 0.03];
\filldraw (9.388, 6.857) circle [radius = 0.03];
\filldraw (9.592, 6.857) circle [radius = 0.03];
\filldraw (9.796, 6.857) circle [radius = 0.03];
\filldraw (0.200, 6.860) circle [radius = 0.03];
\filldraw (0.600, 6.860) circle [radius = 0.03];
\filldraw (1.400, 6.860) circle [radius = 0.03];
\filldraw (1.800, 6.860) circle [radius = 0.03];
\filldraw (2.200, 6.860) circle [radius = 0.03];
\filldraw (2.600, 6.860) circle [radius = 0.03];
\filldraw (3.400, 6.860) circle [radius = 0.03];
\filldraw (3.800, 6.860) circle [radius = 0.03];
\filldraw (4.200, 6.860) circle [radius = 0.03];
\filldraw (4.600, 6.860) circle [radius = 0.03];
\filldraw (5.400, 6.860) circle [radius = 0.03];
\filldraw (5.800, 6.860) circle [radius = 0.03];
\filldraw (6.200, 6.860) circle [radius = 0.03];
\filldraw (6.600, 6.860) circle [radius = 0.03];
\filldraw (7.400, 6.860) circle [radius = 0.03];
\filldraw (7.800, 6.860) circle [radius = 0.03];
\filldraw (8.200, 6.860) circle [radius = 0.03];
\filldraw (8.600, 6.860) circle [radius = 0.03];
\filldraw (9.400, 6.860) circle [radius = 0.03];
\filldraw (9.800, 6.860) circle [radius = 0.03];

